Conceptual Views on Tree Ensemble Classifiers

Random Forests and related tree-based methods are popular for supervised learning from table based data. Apart from their ease of parallelization, their classification performance is also superior. However, this performance, especially parallelizability, is offset by the loss of explainability. Statistical methods are often used to compensate for this disadvantage. Yet, their ability for local explanations, and in particular for global explanations, is limited. In the present work we propose an algebraic method, rooted in lattice theory, for the (global) explanation of tree ensembles. In detail, we introduce two novel conceptual views on tree ensemble classifiers and demonstrate their explanatory capabilities on Random Forests that were trained with standard parameters.

==> pics/antriebskonzepte.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{leddar1color}{red!80}
\colorlet{leddar2color}{blue!50}
\colorlet{leddar3color}{orange!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  leddar1/.style 2 args={vertexbase={#1}{}, fill=leddar1color},%
  leddar2/.style 2 args={vertexbase={#1}{}, fill=leddar2color},%
  leddar3/.style 2 args={vertexbase={#1}{}, fill=leddar3color},%
  % mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  % jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  % divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{o} = [text width=0.8cm,font=\small\linespread{-1}\selectfont]
\tikzstyle{c} = [text width=2cm,align=center]
\tikzstyle{r} = [text width=2.6cm,align=right]
\tikzstyle{l} = [text width=2cm,align=left]
\begin{tikzpicture}[scale=0.8,font=\footnotesize]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//6.5040822140822065/-1.6418844118844103,
        1/leddar1//2.1452258852258783/-0.10192918192918121,
        2/vertex//4.846672771672765/-0.10192918192918121,
        3/vertex//8.148441188441181/-0.036676841676840155,
        4/leddar2//6.491031746031739/0.028575498575499125,
        5/leddar1//11.619865689865682/0.10687830687830768,
        6/leddar3//6.595435490435483/1.7903886853886863,
        7/vertex//8.070138380138372/1.8425905575905581,
        8/vertex//4.846672771672765/1.8556410256410256,
        9/vertex//2.0538726088726023/1.9469943019943035,
        10/leddar1//-0.4387667887667952/1.960044770044771,
        11/leddar1//13.929798534798527/2.116650386650388,
        12/vertex//11.75037037037036/2.16885225885226,
        13/vertex//6.595435490435483/3.4608485958485957,
        14/leddar1//14.03420227920227/4.022018722018723,
        15/leddar1//-0.582321937321943/4.1786243386243385,
        16/vertex//6.621536426536419/4.752844932844933,
        17/vertex//2.6411436711436647/5.039955229955231,
        18/vertex//10.471424501424492/5.222661782661783,
        19/leddar1//2.4192857142857083/7.010575905575906,
        20/leddar3//7.28711029711029/7.1149796499796505,
        21/leddar1//10.49752543752543/7.1149796499796505,
        22/leddar2//6.295274725274718/8.511379731379732,
        23/vertex//6.569334554334548/10.442849002849002
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (15) edge[conn,draw=leddar1color] (19);
      \path (6) edge[conn] (18);
      \path (5) edge[conn] (16);
      \path (17) edge[conn] (22);
      \path (4) edge[conn] (8);
      \path (19) edge[conn] (23);
      \path (18) edge[conn] (21);
      \path (14) edge[conn,draw=leddar1color] (21);
      \path (0) edge[conn] (1);
      \path (11) edge[conn] (18);
      \path (0) edge[conn] (3);
      \path (7) edge[conn] (13);
      \path (16) edge[conn] (22);
      \path (12) edge[conn] (14);
      \path (4) edge[conn] (7);
      \path (1) edge[conn] (16);
      \path (9) edge[conn] (20);
      \path (2) edge[conn] (10);
      \path (2) edge[conn] (8);
      \path (9) edge[conn] (15);
      \path (5) edge[conn] (12);
      \path (0) edge[conn] (2);
      \path (13) edge[conn] (19);
      \path (12) edge[conn] (20);
      \path (22) edge[conn] (23);
      \path (8) edge[conn] (15);
      \path (20) edge[conn] (23);
      \path (3) edge[conn] (11);
      \path (7) edge[conn] (14);
      \path (6) edge[conn] (13);
      \path (21) edge[conn] (23);
      \path (0) edge[conn] (5);
      \path (16) edge[conn] (20);
      \path (18) edge[conn] (22);
      \path (13) edge[conn] (21);
      \path (10) edge[conn,draw=leddar1color] (15);
      \path (17) edge[conn] (19);
      \path (5) edge[conn,draw=leddar1color] (11);
      \path (0) edge[conn] (4);
      \path (1) edge[conn] (9);
      \path (11) edge[conn,draw=leddar1color] (14);
      \path (1) edge[conn,draw=leddar1color] (10);
      \path (3) edge[conn] (6);
      \path (10) edge[conn] (17);
      \path (6) edge[conn] (17);
      \path (2) edge[conn] (6);
      \path (3) edge[conn] (7);
      \path (8) edge[conn] (13);
      \path (4) edge[conn] (9);
      \path (4) edge[conn] (12);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/above left/r/{C m, M ++,\ De -},
        2/above left/r/{C h, S u/n},
        3/above right/l/{S n, E --, M --},
        4/above/c/{R ++, Dl -, C vl, E ++},
        5/above right/l/{S o, R --},
        6/above//{M -},
        9/above//{S u},
        11/above//{E -},
        14/above//{C l},
        15/above//{E +},
        18/above//{De ++, Dl ++},
        19/above//{R +},
        20/above//{M +},
        21/above//{De +},
        22/above//{Dl +},
        1/below/o/{Conventional},
        2/below/o/{All-wheel},
        3/below/o/{Mid-engine},
        4/below/o/{Front-wheel},
        5/below/o/{Rear-wheel}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% End:

==> pics/inter-scale-n-.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{a} = [text width=0.8cm,font=\tiny\linespread{-1}\selectfont]
\tikzstyle{r3} = [label distance=4mm]
\tikzstyle{r2} = [label distance=3mm]
\tikzstyle{rr} = [text width=2cm,xshift=0.6cm]
\tikzstyle{ll} = [text width=2cm,xshift=-0.4cm]
\tikzstyle{d} = [text width=2cm, align=center]
\begin{tikzpicture}[scale=0.1,font=\tiny\linespread{0}, label distance = 1mm]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//72.23291626564009/31.631376323387883,
        1/vertex//49.153031761308974/32.16073147256979,
        2/vertex//3.8402309913378048/35.65447545717038,
        3/vertex//39.09528392685275/40.31280076997115,
        4/vertex//8.392685274302202/41.37151106833496,
        5/divertex//96.15976900866224/47.40615976900869,
        6/jivertex//-7.699711260827748/47.51203079884507,
        7/vertex//7.22810394610201/48.04138594802698,
        8/vertex//41.106833493744/55.66410009624642,
        9/vertex//72.55052935514922/56.828681424446614,
        10/vertex//86.94898941289708/57.56977863330128,
        11/vertex//57.30510105871033/57.99326275264681,
        12/vertex//25.649663137632338/58.09913378248319,
        13/mivertex//-6.111645813282024/60.64003849855634,
        14/divertex//96.79499518768051/62.86333012512035,
        15/mivertex//28.190567853705495/71.65062560153999,
        16/mivertex//71.59769008662178/73.29740134744952,
        17/mivertex//57.093358999037555/74.4032723772859,
        18/mivertex//88.21944177093366/75.46198267564971,
        19/vertex//71.80943214629454/94.73051010587109
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (7) edge[conn] (15);
      \path (5) edge[conn] (14);
      \path (16) edge[conn] (19);
      \path (13) edge[conn] (15);
      \path (6) edge[conn] (13);
      \path (6) edge[conn] (12);
      \path (3) edge[conn] (8);
      \path (0) edge[conn] (10);
      \path (18) edge[conn] (19);
      \path (2) edge[conn] (7);
      \path (17) edge[conn] (19);
      \path (10) edge[conn] (16);
      \path (11) edge[conn] (16);
      \path (11) edge[conn] (17);
      \path (7) edge[conn] (16);
      \path (2) edge[conn] (11);
      \path (0) edge[conn] (11);
      \path (1) edge[conn] (7);
      \path (1) edge[conn] (10);
      \path (3) edge[conn] (12);
      \path (1) edge[conn] (8);
      \path (4) edge[conn] (8);
      \path (14) edge[conn] (16);
      \path (9) edge[conn] (18);
      \path (15) edge[conn] (19);
      \path (12) edge[conn] (15);
      \path (0) edge[conn] (5);
      \path (8) edge[conn] (15);
      \path (0) edge[conn] (9);
      \path (4) edge[conn] (13);
      \path (9) edge[conn] (17);
      \path (12) edge[conn] (17);
      \path (10) edge[conn] (18);
      \path (8) edge[conn] (18);
      \path (3) edge[conn] (9);
      \path (2) edge[conn] (6);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        4/above//{buying $\geq$ vhigh},
        5/above//{maint $\geq$ vhigh},
        13/above//{buying $\geq$ high},
        14/above//{maint $\geq$ high},
        15/above//{buying $\geq$ med},
        16/above//{maint $\geq$ med},
        17/above//{safety $\geq$ high},
        18/above//{persons $\geq$ more},
        19/above//{persons $\geq$ four, safety $\geq$ med},
        0/below//{1397},
        1/below//{1180},
        2/below//{686},
        3/below//{1211},
        4/below//{376},
        5/below//{1393},
        6/below//{851},
        14/below//{1444},
        0/right//{26P, 22N},
        1/right//{104P, 112N},
        2/right//{75P, 69N},
        3/right//{45P, 99N},
        4/right//{60P, 36N},
        5/right//{120P, 72N},
        6/right//{77P, 115N},
        7/right//{206P, 226N},
        8/right//{118P, 170N},
        9/right//{49P, 143N},
        10/right//{114P, 174N},
        11/right//{81P, 207N},
        12/right//{81P, 207N},
        13/right//{204P, 180N},
        14/right//{194P, 190N},
        15/right//{232P, 344N},
        16/right//{222P, 354N},
        17/right//{85P, 299N},
        18/right//{130P, 254N},
        19/right//{250P, 518N}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/inter-scale-n.tikz <==
\colorlet{mivertexcolor}{blue}
\colorlet{jivertexcolor}{red}
\colorlet{vertexcolor}{mivertexcolor!50}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex/["28P, 164N"]/41.218186584605604/-2.8781774509250084,
        1/vertex/["36P, 108N"]/54.66321637096456/15.87707418382783,
        2/vertex/["4P, 92N"]/29.46790845198936/27.401385429278363,
        3/vertex/["22P, 266N"]/17.49166343220743/27.74033576002691,
        4/mivertex/["26P, 118N"]/42.34802102043409/32.71160727767224,
        5/mivertex/["48P, 144N"]/53.53338193513608/33.05055760842079,
        6/mivertex/["14P, 82N"]/2.23889854852289/33.61547482633503,
        7/jivertex/["28P, 164N"]/39.07150115653148/42.8801172001286,
        8/vertex/["28P, 116N"]/74.09636866721449/45.13978607178557,
        9/vertex/["42P, 246N"]/23.140835611349857/47.62542183060824,
        10/vertex/["42P, 246N"]/5.063484638094103/47.964372161356785,
        11/mivertex/["52P, 236N"]/50.93476273273056/57.90691519664745,
        12/vertex/["54P, 162N"]/20.881166739692887/60.16658406830442,
        13/vertex/["24P, 192N"]/29.128958121240814/60.61851784263581,
        14/mivertex/["46P, 338N"]/-15.499502093984312/63.89503770653842,
        15/divertex/["35P, 253N"]/-0.020770323134080115/66.38067346536107,
        16/vertex/["95P, 193N"]/56.35226179018289/67.0981713185756,
        17/mivertex/["114P, 318N"]/12.407408470979249/67.62349134477242,
        18/mivertex/["60P, 228N"]/25.96542170092107/67.73647478835525,
        19/vertex/["58P, 374N"]/38.61956738220009/68.7533257806009,
        20/mivertex/["130P, 254N"]/84.15189514608801/81.97238867979416,
        21/mivertex/["165P, 219N"]/70.02896469823196/82.7632727848741,
        22/mivertex/["130P, 446N"]/51.799807507218496/83.93166506256021,
        23/mivertex/["130P, 446N"]/20.203266078195796/84.11907410786829,
        24/vertex/["250P, 518N"]/45.23580365736286/100.02406159769015
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (23) edge[conn] (24);
      \path (11) edge[conn] (22);
      \path (0) edge[conn] (14);
      \path (13) edge[conn] (18);
      \path (16) edge[conn] (22);
      \path (12) edge[conn] (18);
      \path (7) edge[conn] (19);
      \path (1) edge[conn] (10);
      \path (3) edge[conn] (19);
      \path (15) edge[conn] (23);
      \path (21) edge[conn] (24);
      \path (7) edge[conn] (11);
      \path (19) edge[conn] (23);
      \path (14) edge[conn] (23);
      \path (3) edge[conn] (14);
      \path (2) edge[conn] (15);
      \path (13) edge[conn] (19);
      \path (10) edge[conn] (17);
      \path (20) edge[conn] (24);
      \path (17) edge[conn] (23);
      \path (10) edge[conn] (14);
      \path (4) edge[conn] (11);
      \path (16) edge[conn] (21);
      \path (18) edge[conn] (23);
      \path (8) edge[conn] (20);
      \path (12) edge[conn] (17);
      \path (19) edge[conn] (22);
      \path (9) edge[conn] (19);
      \path (5) edge[conn] (11);
      \path (9) edge[conn] (17);
      \path (1) edge[conn] (21);
      \path (2) edge[conn] (7);
      \path (22) edge[conn] (24);
      \path (8) edge[conn] (11);
      \path (0) edge[conn] (20);
      \path (6) edge[conn] (10);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        4/above//{[maint [\textgreater  1.0]], [maint [\textgreater  0.5]]},
        5/above//{[buying [\textless = 1.5]], [buying [\textless = 2.0]]},
        6/above//{[buying [\textgreater  0.5]], [buying [\textgreater  1.0]], [maint [\textless = 2.0]], [maint [\textless = 1.5]]},
        11/above//{[buying [\textless = 0.5]], [maint [\textgreater  1.5]], [maint [\textgreater  2.0]], [buying [\textless = 1.0]]},
        14/above//{[buying [\textgreater  1.5]], [buying [\textgreater  2.0]]},
        15/above//{[safety [\textless = 1.5]]},
        17/above//{[maint [\textless = 0.5]], [maint [\textless = 1.0]]},
        18/above//{[persons [\textgreater  1.5]]},
        20/above//{[persons [\textless = 1.5]]},
        21/above//{[safety [\textgreater  1.5]]},
        22/above//{[maint [\textgreater  2.5]]},
        23/above//{[buying [\textgreater  2.5]]},
        24/above//{[persons [\textless = 1.0]], [persons [\textless = 0.5]], [safety [\textless = 0.5]], [safety [\textless = 1.0]]},
        0/below//{1211, 1180, 1397},
        1/below//{1393, 1180, 1444},
        2/below//{1211, 686, 851},
        3/below//{1211, 1180, 1444},
        4/below//{1211, 851, 376},
        5/below//{686, 851, 376},
        6/below//{1393, 1397, 1444},
        7/below//{1180},
        8/below//{1211, 376, 1180},
        9/below//{686, 1180, 1444},
        12/below//{686, 1393, 1444},
        13/below//{686, 851, 1444},
        15/below//{1397},
        16/below//{376, 1180, 1444},
        0/right//{["28P, 164N"]},
        1/right//{["36P, 108N"]},
        2/right//{["4P, 92N"]},
        3/right//{["22P, 266N"]},
        4/right//{["26P, 118N"]},
        5/right//{["48P, 144N"]},
        6/right//{["14P, 82N"]},
        7/right//{["28P, 164N"]},
        8/right//{["28P, 116N"]},
        9/right//{["42P, 246N"]},
        10/right//{["42P, 246N"]},
        11/right//{["52P, 236N"]},
        12/right//{["54P, 162N"]},
        13/right//{["24P, 192N"]},
        14/right//{["46P, 338N"]},
        15/right//{["35P, 253N"]},
        16/right//{["95P, 193N"]},
        17/right//{["114P, 318N"]},
        18/right//{["60P, 228N"]},
        19/right//{["58P, 374N"]},
        20/right//{["130P, 254N"]},
        21/right//{["165P, 219N"]},
        22/right//{["130P, 446N"]},
        23/right//{["130P, 446N"]},
        24/right//{["250P, 518N"]}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/inter-scale-p-.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{a} = [text width=0.8cm,font=\tiny\linespread{-1}\selectfont]
\tikzstyle{r3} = [label distance=4mm]
\tikzstyle{r2} = [label distance=3mm]
\tikzstyle{rr} = [text width=2cm,xshift=0.6cm]
\tikzstyle{ll} = [text width=2cm,xshift=-0.4cm]
\tikzstyle{d} = [text width=2cm, align=center]
\begin{tikzpicture}[scale=0.1,font=\tiny\linespread{0}, label distance = 1mm]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//54.65832531280079/11.410009624639073,
        1/vertex//31.578440808469686/12.3628488931665,
        2/mivertex//-12.993262752646807/20.832531280077006,
        3/mivertex//85.89027911453326/20.832531280077006,
        4/jivertex//6.4870067372473414/23.26756496631377,
        5/mivertex//52.01154956689127/31.996150144369594,
        6/jivertex//36.977863330125125/32.47834456207893,
        7/vertex//86.52550529355156/38.40712223291628,
        8/mivertex//1.28873917228106194/39.35996150144372,
        9/mivertex//-13.734359961501475/40.853897978825816,
        10/vertex//14.003849855630406/42.21847930702601,
        11/jivertex//43.54186717998076/51.429258902791176,
        12/vertex//66.5158806544755/52.3820981713186,
        13/mivertex//5.745909528392673/55.66410009624642,
        14/vertex//22.791145332050043/63.60442733397502,
        15/vertex//80.17324350336867/66.78055822906646,
        16/mivertex//54.12897016361888/67.0981713185756,
        17/mivertex//105.68816169393654/82.66121270452363,
        18/mivertex//7.439846005774768/83.61405197305106,
        19/mivertex//55.71703561116461/83.82579403272382,
        20/vertex//50.0/100.0
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (17) edge[conn] (20);
      \path (16) edge[conn] (19);
      \path (7) edge[conn] (13);
      \path (14) edge[conn] (19);
      \path (13) edge[conn] (18);
      \path (0) edge[conn] (15);
      \path (10) edge[conn] (14);
      \path (1) edge[conn] (4);
      \path (0) edge[conn] (10);
      \path (12) edge[conn] (15);
      \path (19) edge[conn] (20);
      \path (15) edge[conn] (17);
      \path (11) edge[conn] (14);
      \path (1) edge[conn] (6);
      \path (6) edge[conn] (10);
      \path (18) edge[conn] (20);
      \path (4) edge[conn] (9);
      \path (5) edge[conn] (16);
      \path (6) edge[conn] (11);
      \path (15) edge[conn] (19);
      \path (11) edge[conn] (16);
      \path (12) edge[conn] (16);
      \path (10) edge[conn] (13);
      \path (4) edge[conn] (10);
      \path (0) edge[conn] (7);
      \path (7) edge[conn] (17);
      \path (3) edge[conn] (7);
      \path (9) edge[conn] (18);
      \path (8) edge[conn] (13);
      \path (14) edge[conn] (18);
      \path (2) edge[conn] (9);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        2/above//{safety $\geq$ high},
        3/above//{persons $\geq$ more},
        5/above//{buying $\geq$ vhigh},
        8/above//{maint $\geq$ vhigh},
        9/above//{safety $\geq$ med},
        13/above//{maint $\geq$ high},
        16/above//{buying $\geq$ high},
        17/above//{persons $\geq$ four},
        18/above//{maint $\geq$ med},
        19/above//{buying $\geq$ med},
        0/below//{188, 1041, 564},
        1/below//{188, 490, 541},
        2/below//{188, 1520, 893},
        3/below//{188, 1344, 564},
        4/below//{893},
        5/below//{188, 300, 333},
        6/below//{564},
        8/below//{1344, 490, 893},
        11/below//{300},
        12/below//{188, 564, 333},
        20/below//{1674},
        0/right//{324P, 108N},
        1/right//{252P, 36N},
        2/right//{225P, 207N},
        3/right//{194P, 94N},
        4/right//{324P, 108N},
        5/right//{360P, 72N},
        6/right//{396P, 36N},
        7/right//{386P, 190N},
        8/right//{360P, 72N},
        9/right//{510P, 354N},
        10/right//{540P, 108N},
        11/right//{540P, 108N},
        12/right//{396P, 180N},
        13/right//{674P, 190N},
        14/right//{746P, 226N},
        15/right//{520P, 344N},
        16/right//{684P, 180N},
        17/right//{634P, 518N},
        18/right//{942P, 354N},
        19/right//{952P, 344N},
        20/right//{1210P, 518N}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/inter-scale-p.tikz <==
\colorlet{mivertexcolor}{blue}
\colorlet{jivertexcolor}{red}
\colorlet{vertexcolor}{mivertexcolor!50}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex/["636P, 228N"]/61.75168431183834/-0.23580365736286524,
        1/vertex/["660P, 108N"]/76.15014436958617/10.139557266602495,
        2/vertex/["540P, 108N"]/46.612127045235816/14.480269489894127,
        3/vertex/["727P, 137N"]/70.11549566891244/24.432146294513956,
        4/vertex/["458P, 190N"]/20.461982675649658/24.855630413859487,
        5/vertex/["636P, 228N"]/100.0/33.333333333333336,
        6/mivertex/["674P, 190N"]/31.472569778633307/33.64292589027913,
        7/jivertex/["654P, 318N"]/16.96823869104908/35.442733397497605,
        8/mivertex/["576P, 0N"]/119.5572666025025/37.77189605389799,
        9/vertex/["717P, 147N"]/63.445620789220435/38.3012512030799,
        10/vertex/["664P, 308N"]/74.56207892204046/38.3012512030799,
        11/mivertex/["684P, 180N"]/93.5129932627527/44.65351299326277,
        12/vertex/["582P, 282N"]/57.622714148219465/48.782483156881646,
        13/vertex/["684P, 180N"]/101.24157844080852/50.26467757459098,
        14/vertex/["671P, 193N"]/23.849855630413863/52.276227141482224,
        15/jivertex/["746P, 226N"]/79.96150144369591/52.48796920115499,
        16/mivertex/["576P, 0N"]/34.01347449470645/52.91145332050051,
        17/vertex/["671P, 193N"]/40.68334937439847/53.33493743984604,
        18/vertex/["690P, 174N"]/103.35899903753617/57.358036573628524,
        19/mivertex/["888P, 264N"]/117.33397497593847/67.73339749759388,
        20/mivertex/["850P, 446N"]/17.921077959576508/67.94513955726664,
        21/mivertex/["952P, 344N"]/93.5129932627527/68.47449470644855,
        22/mivertex/["942P, 354N"]/69.05678537054865/68.58036573628493,
        23/mivertex/["933P, 219N"]/34.119345524542844/68.68623676612131,
        24/mivertex/["850P, 446N"]/48.9412897016362/68.79210779595769,
        25/vertex/["1210P, 518N"]/60.90471607314729/96.9538017324351
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (14) edge[conn] (20);
      \path (11) edge[conn] (21);
      \path (8) edge[conn] (19);
      \path (12) edge[conn] (22);
      \path (10) edge[conn] (24);
      \path (15) edge[conn] (21);
      \path (6) edge[conn] (22);
      \path (10) edge[conn] (21);
      \path (17) edge[conn] (23);
      \path (2) edge[conn] (15);
      \path (13) edge[conn] (19);
      \path (13) edge[conn] (22);
      \path (1) edge[conn] (23);
      \path (5) edge[conn] (19);
      \path (9) edge[conn] (23);
      \path (21) edge[conn] (25);
      \path (9) edge[conn] (22);
      \path (24) edge[conn] (25);
      \path (16) edge[conn] (23);
      \path (3) edge[conn] (23);
      \path (4) edge[conn] (7);
      \path (0) edge[conn] (20);
      \path (23) edge[conn] (25);
      \path (7) edge[conn] (22);
      \path (19) edge[conn] (25);
      \path (22) edge[conn] (25);
      \path (17) edge[conn] (24);
      \path (7) edge[conn] (20);
      \path (4) edge[conn] (6);
      \path (18) edge[conn] (21);
      \path (18) edge[conn] (19);
      \path (2) edge[conn] (6);
      \path (14) edge[conn] (23);
      \path (1) edge[conn] (19);
      \path (0) edge[conn] (19);
      \path (5) edge[conn] (24);
      \path (20) edge[conn] (25);
      \path (3) edge[conn] (21);
      \path (15) edge[conn] (22);
      \path (12) edge[conn] (24);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        6/above//{[maint [\textless = 2.0]], [maint [\textless = 1.5]]},
        8/above//{[persons [\textgreater  1.0]], [persons [\textgreater  0.5]]},
        11/above//{[buying [\textless = 1.5]], [buying [\textless = 2.0]]},
        16/above//{[safety [\textgreater  0.5]], [safety [\textgreater  1.0]]},
        19/above//{[persons [\textgreater  1.5]]},
        20/above//{[buying [\textgreater  2.5]]},
        21/above//{[buying [\textless = 0.5]], [buying [\textless = 1.0]]},
        22/above//{[maint [\textless = 0.5]], [maint [\textless = 1.0]]},
        23/above//{[safety [\textgreater  1.5]]},
        24/above//{[maint [\textgreater  2.5]]},
        0/below//{1041, 490, 1520, 1674, 541, 893},
        1/below//{300, 1041, 490, 1674, 541, 333},
        2/below//{188, 1041, 490, 564, 541, 893},
        3/below//{300, 1041, 490, 564, 541, 333},
        4/below//{1041, 1344, 490, 564, 541, 893},
        5/below//{300, 1041, 1520, 1674, 541, 333},
        7/below//{1520},
        8/below//{300, 490, 1520, 1674, 541, 893},
        9/below//{300, 1041, 1344, 490, 564, 541},
        10/below//{188, 300, 1041, 564, 541, 333},
        11/below//{188, 300, 490, 564, 541, 333},
        12/below//{188, 300, 1041, 564, 1520, 541},
        13/below//{300, 1041, 490, 1520, 541, 893},
        14/below//{1041, 1344, 490, 564, 1674, 541},
        15/below//{300},
        16/below//{300, 1041, 1344, 564, 1674, 333},
        17/below//{300, 1041, 564, 1674, 541, 333},
        18/below//{300, 1041, 490, 541, 333, 893},
        0/right//{["636P, 228N"]},
        1/right//{["660P, 108N"]},
        2/right//{["540P, 108N"]},
        3/right//{["727P, 137N"]},
        4/right//{["458P, 190N"]},
        5/right//{["636P, 228N"]},
        6/right//{["674P, 190N"]},
        7/right//{["654P, 318N"]},
        8/right//{["576P, 0N"]},
        9/right//{["717P, 147N"]},
        10/right//{["664P, 308N"]},
        11/right//{["684P, 180N"]},
        12/right//{["582P, 282N"]},
        13/right//{["684P, 180N"]},
        14/right//{["671P, 193N"]},
        15/right//{["746P, 226N"]},
        16/right//{["576P, 0N"]},
        17/right//{["671P, 193N"]},
        18/right//{["690P, 174N"]},
        19/right//{["888P, 264N"]},
        20/right//{["850P, 446N"]},
        21/right//{["952P, 344N"]},
        22/right//{["942P, 354N"]},
        23/right//{["933P, 219N"]},
        24/right//{["850P, 446N"]},
        25/right//{["1210P, 518N"]}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/local_scale.tikz <==
\colorlet{mivertexcolor}{blue}
\colorlet{jivertexcolor}{red}
\colorlet{vertexcolor}{mivertexcolor!50}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0.041482194417710616/0.538017324350335,
        1/jivertex/3.0/5.0,
        2/jivertex/-8.43666987487969/10.7228103946102,
        3/jivertex/9.0/13.0,
        4/jivertex/2.0/14.0,
        5/vertex/-5.0/15.0,
        6/jivertex/-14.0/18.0,
        7/jivertex/9.0/19.0,
        8/divertex/14.079980750721852/19.531280076997113,
        9/jivertex/13.804716073147262/22.669297401347453,
        10/vertex/-11.0/23.0,
        11/vertex/-5.0/23.0,
        12/vertex/1.0/23.0,
        13/divertex/-17.850721847930707/23.32993262752647,
        14/vertex/-14.0/28.0,
        15/vertex/2.0/28.0,
        16/mivertex/14.0/28.0,
        17/divertex/14.0/30.0,
        18/vertex/-5.0/31.0,
        19/vertex/7.0/31.0,
        20/mivertex/-13.0/33.0,
        21/mivertex/-3.0/35.0,
        22/mivertex/8.0/38.0,
        23/mivertex/-2.931376323387873/41.77266602502407,
        24/mivertex/0.0/48.0,
        25/divertex/4.720981713185758/50.691241578440824,
        26/jivertex/13.033974975938406/51.46198267564968
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (21) edge[conn] (24);
      \path (18) edge[conn] (21);
      \path (1) edge[conn] (5);
      \path (15) edge[conn] (21);
      \path (3) edge[conn] (12);
      \path (3) edge[conn] (8);
      \path (0) edge[conn] (1);
      \path (5) edge[conn] (11);
      \path (7) edge[conn] (16);
      \path (22) edge[conn] (24);
      \path (18) edge[conn] (23);
      \path (1) edge[conn] (3);
      \path (14) edge[conn] (23);
      \path (14) edge[conn] (20);
      \path (2) edge[conn] (5);
      \path (2) edge[conn] (6);
      \path (3) edge[conn] (7);
      \path (19) edge[conn] (23);
      \path (6) edge[conn] (10);
      \path (5) edge[conn] (10);
      \path (25) edge[conn] (26);
      \path (12) edge[conn] (18);
      \path (4) edge[conn] (11);
      \path (8) edge[conn] (9);
      \path (12) edge[conn] (15);
      \path (16) edge[conn] (17);
      \path (0) edge[conn] (2);
      \path (20) edge[conn] (24);
      \path (23) edge[conn] (24);
      \path (12) edge[conn] (19);
      \path (11) edge[conn] (22);
      \path (5) edge[conn] (12);
      \path (9) edge[conn] (19);
      \path (24) edge[conn] (25);
      \path (15) edge[conn] (22);
      \path (4) edge[conn] (16);
      \path (9) edge[conn] (16);
      \path (10) edge[conn] (14);
      \path (17) edge[conn] (22);
      \path (1) edge[conn] (4);
      \path (6) edge[conn] (13);
      \path (19) edge[conn] (22);
      \path (10) edge[conn] (18);
      \path (7) edge[conn] (15);
      \path (13) edge[conn] (14);
      \path (11) edge[conn] (20);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/below//{391, 400, 418, 427},
        1/below//{364, 373},
        2/below//{283, 319, 310, 292},
        3/below//{346, 337},
        4/below//{389, 425, 362, 416, 398, 371},
        5/below//{265, 256},
        6/below//{1363, 1390, 1399, 958, 1372, 967, 940, 931},
        7/below//{388, 334, 370, 343, 415, 424, 361, 397},
        8/below//{392, 365, 419, 338, 401, 374, 428, 347},
        8/above//{[lug\_boot\_med [\textless = 0.5]]},
        9/below//{422, 430, 368, 404, 394, 395, 350, 341, 376, 431, 421, 403, 377, 340, 367, 349},
        10/below//{1345, 913, 1336, 904},
        11/below//{281, 263, 290, 308, 317, 254},
        12/below//{295, 238, 232, 259, 268, 241, 313, 229, 286, 322},
        13/below//{1156, 1471, 1066, 616, 1498, 1615, 742, 1687, 1183, 1147, 634, 715, 1507, 1255, 607, 1282, 643, 1606, 1714, 1174, 1480, 850, 1039, 1048, 1291, 751, 823, 859, 832, 1696, 1723, 1579, 1264, 1588, 1075, 724},
        13/above//{[doors\_3 [\textgreater  0.5]]},
        14/below//{1453, 688, 805, 1669, 1012, 1561, 1021, 1660, 1552, 697, 580, 1237, 1129, 1120, 1228, 796, 589, 1444},
        15/below//{253, 226, 289, 307, 316, 235, 280, 262},
        16/below//{335, 344},
        16/above//{[maint\_low [\textless = 0.5]]},
        17/below//{188, 158, 50, 157, 185, 49, 22, 175, 155, 26, 202, 118, 14, 101, 179, 68, 80, 20, 67, 47, 98, 107, 19, 17, 25, 73, 203, 172, 176, 119, 212, 145, 128, 199, 152, 181, 44, 184, 100, 106, 173, 53, 148, 208, 13, 121, 76, 154, 209, 97, 94, 130, 200, 38, 205, 122, 149, 70, 206, 134, 77, 146, 43, 125, 104, 95, 74, 37, 211, 46, 127, 11, 124, 133, 151, 182, 178, 16, 131, 103, 41, 91, 10, 65, 40, 161, 187, 214, 71, 64, 215, 92, 23, 52, 79, 160},
        17/above//{[maint\_med [\textgreater  0.5]]},
        18/below//{1309, 877, 1318, 886},
        19/below//{266, 296, 311, 284, 293, 257, 239, 320, 287, 260, 269, 233, 230, 242, 323, 314},
        20/below//{1451, 641, 1505, 1684, 965, 1010, 1235, 1712, 1576, 1253, 695, 722, 1289, 1685, 1144, 1477, 857, 1468, 1153, 1252, 1118, 1559, 911, 1585, 1145, 1666, 1693, 1667, 1046, 587, 632, 1442, 1019, 830, 605, 740, 1504, 686, 1288, 938, 1361, 1478, 1577, 1370, 1450, 578, 1658, 1495, 1558, 1343, 1064, 1226, 1586, 1234, 1171, 1604, 1657, 1613, 1127, 1441, 929, 1496, 1225, 1711, 1180, 902, 1603, 1172, 614, 1117, 1154, 1721, 1280, 803, 1279, 1037, 1181, 848, 821, 1694, 1397, 1261, 749, 713, 1549, 1388, 1073, 1334, 1262, 1612, 1550, 956, 1126, 794, 1469, 1720},
        20/above//{[doors\_2 [\textgreater  0.5]]},
        21/below//{1360, 955, 910, 883, 1342, 1315, 1387, 1306, 901, 1333, 874, 928, 1396, 1369, 937, 964},
        21/above//{[safety\_high [\textgreater  0.5]]},
        22/below//{227, 236},
        22/above//{[buying\_vhigh [\textless = 0.5]]},
        23/below//{1015, 1483, 1717, 728, 1024, 581, 827, 1616, 1688, 1619, 1618, 1070, 665, 1157, 941, 1580, 1501, 1582, 671, 1102, 1186, 1121, 1204, 1700, 719, 1400, 1526, 647, 1321, 1148, 584, 691, 1346, 1391, 1430, 1231, 932, 1448, 745, 1697, 781, 1105, 1690, 1636, 809, 914, 1364, 1052, 1376, 674, 1661, 1502, 1106, 743, 1349, 1043, 752, 1133, 701, 1610, 995, 1564, 1373, 557, 836, 1283, 662, 1159, 826, 1178, 1211, 689, 1214, 1394, 644, 556, 943, 1016, 1040, 1642, 1499, 985, 1607, 661, 592, 908, 700, 916, 1124, 1322, 1474, 1592, 1715, 1429, 1130, 1241, 1256, 1511, 1454, 887, 782, 1268, 797, 716, 998, 890, 1375, 1232, 727, 553, 769, 988, 1292, 1042, 1205, 1013, 754, 610, 1319, 562, 1069, 1123, 1670, 1673, 1339, 1420, 1258, 1337, 583, 862, 554, 1643, 1556, 860, 1445, 637, 1187, 1553, 1634, 1727, 1418, 833, 1393, 1426, 878, 1294, 1094, 1229, 1093, 799, 590, 1663, 718, 1427, 1562, 1340, 1160, 851, 968, 989, 854, 1525, 772, 1421, 725, 1184, 635, 1067, 1175, 970, 835, 1537, 1565, 1691, 1583, 863, 1096, 619, 1213, 1295, 1417, 1201, 1508, 1132, 779, 773, 880, 1481, 1534, 1589, 1025, 1051, 1150, 1664, 935, 565, 1718, 664, 1726, 1535, 1312, 593, 881, 1177, 1313, 1022, 1538, 698, 617, 808, 1555, 563, 986, 1097, 1645, 755, 646, 853, 917, 1151, 1447, 971, 778, 611, 1366, 1210, 994, 806, 746, 1367, 1484, 1348, 1103, 1591, 1528, 1456, 1310, 962, 1724, 824, 566, 1202, 1079, 934, 1472, 1637, 1529, 670, 692, 905, 1403, 1078, 1633, 1457, 1672, 1699, 1285, 1402, 961, 673, 1267, 1475, 1259, 1240, 1265, 1286, 907, 620, 959, 1238, 770, 608, 1646, 889, 1510, 800, 944, 638, 1609, 1049, 997, 1076},
        23/above//{[lug\_boot\_small [\textgreater  0.5]]},
        24/below//{445, 739, 499, 1307, 1424, 1414, 458, 452, 820, 767, 1630, 530, 508, 604, 527, 793, 475, 479, 1316, 469, 454, 1423, 875, 448, 532, 613, 1532, 776, 1640, 1100, 472, 884, 485, 443, 442, 766, 484, 1207, 586, 476, 712, 658, 1091, 503, 802, 512, 449, 1018, 631, 983, 856, 659, 668, 536, 1072, 497, 482, 511, 1045, 496, 721, 455, 560, 748, 1531, 685, 992, 1523, 524, 1522, 577, 1631, 559, 1090, 481, 470, 982, 502, 640, 694, 538, 1198, 1208, 1036, 550, 1639, 505, 473, 535, 667, 551, 509, 526, 1415, 533, 1099, 847, 500, 775, 529, 457, 829, 446, 539, 506, 478, 1199, 1009, 1063, 451, 523, 991},
        24/above//{[persons\_2 [\textgreater  0.5]]},
        25/below//{191, 1061, 784, 977, 58, 1109, 88, 1571, 733, 1358, 1082, 275, 83, 682, 704, 277, 709, 1654, 1519, 34, 545, 466, 382, 1627, 572, 488, 359, 380, 1111, 467, 1703, 439, 650, 1409, 569, 649, 1193, 139, 413, 1270, 305, 865, 1217, 896, 815, 1108, 4, 304, 1054, 1303, 707, 1595, 8, 1084, 193, 520, 1168, 655, 1114, 28, 224, 923, 763, 196, 302, 1408, 760, 599, 82, 355, 979, 116, 59, 89, 61, 1195, 811, 251, 737, 169, 736, 274, 299, 1543, 949, 1141, 385, 1708, 547, 871, 1678, 1514, 1027, 1546, 1325, 329, 818, 1276, 953, 221, 1058, 328, 925, 1385, 332, 1277, 490, 1001, 358, 113, 868, 1244, 1250, 1649, 1574, 167, 197, 521, 598, 1676, 1438, 437, 656, 1466, 493, 1354, 1465, 1487, 814, 326, 115, 244, 1189, 1540, 379, 383, 1087, 278, 1492, 544, 1300, 1162, 706, 247, 1378, 898, 1355, 626, 7, 817, 356, 1622, 1621, 703, 1597, 1705, 1412, 629, 1060, 788, 5, 1030, 1301, 973, 761, 1166, 1057, 757, 386, 1249, 1357, 680, 190, 1655, 112, 1601, 842, 250, 790, 787, 1379, 844, 1489, 1271, 919, 1219, 652, 440, 137, 1163, 1625, 601, 1432, 140, 623, 136, 872, 433, 548, 1436, 166, 218, 542, 1112, 62, 331, 1381, 1000, 352, 194, 1651, 1648, 764, 571, 35, 1196, 839, 1274, 1624, 1486, 1034, 1406, 1352, 110, 1190, 710, 653, 463, 1222, 271, 1493, 568, 1520, 1460, 575, 518, 1138, 1598, 976, 1028, 461, 223, 1085, 272, 730, 541, 1490, 325, 1516, 758, 812, 596, 1169, 410, 895, 1031, 1433, 1, 217, 677, 434, 1439, 1544, 1382, 791, 602, 926, 1298, 1003, 353, 734, 301, 1567, 409, 676, 1568, 406, 595, 142, 1135, 841, 731, 845, 109, 838, 947, 1247, 1435, 1165, 1517, 460, 1594, 298, 1682, 1055, 1192, 1223, 1139, 56, 220, 1628, 32, 946, 622, 866, 412, 1081, 1136, 491, 1702, 436, 1004, 974, 625, 1216, 517, 55, 1243, 85, 1679, 1304, 1297, 1007, 1327, 899, 514, 1570, 2, 920, 143, 1142, 515, 1463, 1513, 1324, 1411, 170, 1115, 1547, 245, 407, 922, 1681, 1006, 248, 494, 1328, 1384, 1331, 679, 683, 952, 1246, 1330, 31, 164, 980, 163, 1600, 86, 1273, 1462, 785, 1033, 1675, 464, 1405, 487, 1220, 1706, 1351, 1541, 1088, 869, 29, 628, 1573, 1652, 574, 950, 893, 1709, 1459, 892},
        25/above//{[safety\_low [\textgreater  0.5]]},
        26/below//{273, 279, 984, 1686, 180, 696, 1314, 735, 1461, 780, 1365, 219, 108, 1569, 945, 9, 1662, 765, 93, 867, 1368, 1623, 1173, 258, 978, 528, 1077, 582, 831, 1641, 429, 1029, 1404, 303, 381, 3, 1449, 1665, 1635, 432, 438, 1044, 51, 612, 1068, 402, 450, 1470, 1494, 1215, 69, 498, 321, 1188, 201, 1539, 549, 1131, 681, 1155, 1080, 1005, 813, 567, 1113, 1008, 840, 141, 1383, 384, 1224, 1095, 1395, 1602, 1308, 1491, 408, 600, 1299, 411, 1197, 552, 1425, 300, 87, 1701, 807, 1059, 1620, 1524, 1275, 939, 1017, 522, 471, 843, 315, 657, 1455, 1719, 195, 1590, 972, 1137, 1443, 930, 1296, 234, 1707, 1560, 1119, 1704, 423, 105, 1407, 1203, 504, 1254, 369, 60, 1251, 282, 237, 789, 975, 396, 1464, 1497, 1428, 207, 135, 1338, 270, 1041, 885, 123, 543, 1611, 414, 336, 462, 993, 231, 1209, 1230, 1344, 1218, 441, 1305, 1248, 1386, 57, 480, 996, 630, 663, 927, 1212, 1347, 957, 30, 21, 156, 96, 1182, 525, 588, 561, 1128, 1581, 426, 1083, 492, 387, 585, 603, 159, 819, 942, 861, 1515, 162, 1551, 192, 1002, 1233, 33, 738, 1629, 987, 1143, 759, 345, 405, 732, 318, 705, 213, 1650, 81, 1164, 684, 1245, 714, 1341, 1317, 1584, 894, 1092, 1680, 1110, 1536, 1614, 249, 1272, 354, 456, 1506, 1284, 858, 798, 228, 1575, 594, 777, 903, 621, 954, 1638, 297, 687, 618, 78, 609, 837, 225, 1554, 111, 639, 294, 747, 573, 489, 1089, 1206, 741, 645, 1281, 15, 420, 42, 1452, 882, 888, 210, 186, 924, 66, 261, 1446, 1488, 1269, 1242, 357, 876, 1323, 636, 825, 768, 1221, 1278, 363, 1098, 1521, 48, 1557, 969, 531, 1431, 654, 246, 1533, 921, 678, 90, 846, 1587, 852, 18, 1266, 477, 1416, 1440, 36, 1056, 222, 459, 666, 483, 267, 873, 999, 1626, 1437, 1011, 1542, 1608, 12, 936, 564, 648, 720, 1668, 1260, 1167, 312, 753, 276, 783, 27, 1479, 891, 1326, 597, 1695, 960, 1467, 726, 948, 1170, 1632, 1392, 591, 1290, 1116, 1134, 75, 651, 633, 168, 24, 534, 360, 1311, 1374, 399, 1125, 474, 1473, 1593, 1329, 1302, 1401, 1086, 540, 702, 1596, 1362, 1194, 1176, 240, 1101, 918, 6, 870, 915, 537, 606, 1152, 558, 1599, 1389, 1062, 1320, 174, 1161, 171, 507, 99, 1353, 1671, 183, 627, 1566, 642, 576, 1074, 810, 966, 546, 1674, 510, 1458, 570, 1503, 1023, 693, 1605, 1509, 1026, 306, 864, 1548, 1038, 486, 120, 1413, 1512, 1140, 1722, 660, 216, 1689, 144, 519, 39, 990, 63, 84, 177, 1263, 750, 0, 744, 1647, 1104, 1053, 1572, 729, 828, 1578, 669, 1653, 324, 1692, 1563, 390, 1698, 102, 165, 153, 1716, 444, 855, 801, 1410, 555, 1398, 804, 909, 1545, 366, 1191, 342, 723, 906, 792, 774, 1434, 1032, 1200, 252, 756, 849, 138, 1350, 1047, 45, 1065, 1146, 1179, 114, 795, 963, 453, 1107, 690, 348, 198, 339, 288, 495, 1185, 147, 1713, 615, 708, 264, 1659, 189, 711, 126, 1149, 255, 816, 327, 204, 1419, 1485, 1236, 1476, 333, 375, 879, 72, 624, 1656, 516, 786, 1377, 897, 54, 771, 1371, 1527, 1683, 1257, 1530, 285, 762, 378, 900, 951, 291, 933, 699, 981, 513, 330, 1644, 1617, 1287, 129, 717, 465, 1335, 1356, 675, 1359, 1518, 447, 1239, 393, 468, 834, 417, 1677, 822, 1332, 351, 1422, 501, 1380, 672, 1122, 1482, 435, 243, 1071, 1014, 309, 1710, 579, 1158, 912, 1293, 1227, 150, 117, 1725, 372, 1020, 1500, 1035, 132, 1050}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/tennis-product.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!20!red}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\colorlet{dtreecolor}{jivertexcolor}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  dtree/.style={-, line width=1.5pt, color=dtreecolor},
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{v} = [font=\tiny, color=red]
\tikzstyle{l} = [align=left]
\begin{tikzpicture}[scale=0.2]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0.0/0.0,
        1/jivertex/3.0/7.0,
        2/jivertex/-7.0/13.0,
        3/jivertex/11.0/13.0,
        4/jivertex/-12.0/16.0,
        5/jivertex/0.0/16.0,
        6/jivertex/2.0/12.5,
        7/jivertex/-7.0/17.0,
        8/vertex/10.0/17.5,
        10/jivertex/-17.05216554379211/18.175264677574614,
        11/jivertex/6.0/20.0,
        12/jivertex/-10.0/20.0,
        13/vertex/0.5/20.0,
        15/vertex/-6.0/22.5,
        16/jivertex/-11.0/25.0,
        17/jivertex/7.0/24.5,
        18/vertex/2.0/28.0,
        19/jivertex/0.0/38.0
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (0) edge[conn] (2);
      \path (13) edge[conn] (18);
      \path (18) edge[conn] (19);
      \path (7) edge[conn] (18);
      \path (7) edge[dtree] (12);
      \path (0) edge[conn] (6);
      \path (4) edge[conn] (15);
      \path (3) edge[dtree] (11);
      \path (6) edge[conn] (13);
      \path (11) edge[conn] (18);
      \path (11) edge[dtree] (17);
      \path (17) edge[dtree] (19);
      \path (5) edge[dtree] (17);
      \path (15) edge[conn] (19);
      \path (6) edge[dtree] (11);
      \path (0) edge[conn] (3);
      \path (0) edge[conn] (5);
      \path (4) edge[dtree] (12);
      \path (12) edge[dtree] (16);
      \path (0) edge[conn] (10);
      \path (0) edge[conn] (4);
      \path (0) edge[conn] (1);
      \path (10) edge[dtree] (16);
      \path (16) edge[dtree] (19);
      \path (2) edge[dtree] (7);
      \path (5) edge[conn] (15);
      \path (3) edge[conn] (8);
      \path (8) edge[conn] (18);
      \path (2) edge[conn] (13);
      \path (1) edge[conn] (8);
      \path (1) edge[dtree] (7);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below//{13},
        2/below//{3},
        3/below//{5},
        4/below//{2, 11},
        5/below//{6, 12, 8, 10},
        6/below//{4, 9},
        8/above//{\emph{windy}},
        10/below//{0, 7, 1},
        10/above//{\emph{overlook}$\geq$\emph{sunny}},
        12/above//{\emph{overlook}$\leq$\emph{overcast}},
        13/above//{\phantom{xx}\emph{not windy}},
        15/above//{\emph{overlook}$\geq$\emph{overcast}},
        16/above//{\emph{humidity}$\geq$\emph{high}},
        17/above//{\emph{humidity}$\leq$\emph{normal}},
        18/above//{\emph{overlook}$\leq$\emph{rainy}},
        1/right/v/{N:1},
        2/right/v/{Y:1},
        3/right/v/{N:1},
        4/right/v/{Y:2},
        5/right/v/{Y:4},
        6/right/v/{Y:2},
        7/right/v/{N:1,Y:1}, 
        8/right/v/{N:2},
        10/right/v/{N:3},
        11/right/v/{N:1,Y:2},
        12/right/v/{N:1,Y:3},
        13/right/v/{Y:3},
        15/right/v/{Y:6},
        16/right/v/{N:4,Y:3},        
        17/right/v/{N:1,Y:6},
        18/right/v/{N:2,Y:3},
        19/right/v/{N:5,Y:9}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}

==> pics/tree-scale-n-.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{a} = [text width=0.8cm,font=\tiny\linespread{-1}\selectfont]
\tikzstyle{r3} = [label distance=4mm]
\tikzstyle{r2} = [label distance=3mm]
\tikzstyle{rr} = [text width=2cm,xshift=0.6cm]
\tikzstyle{ll} = [text width=2cm,xshift=-0.4cm]
\tikzstyle{d} = [text width=2cm, align=center]
\begin{tikzpicture}[scale=0.1,font=\tiny\linespread{0}, label distance = 1mm]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//72.23291626564009/31.631376323387883,
        1/vertex//49.153031761308974/32.16073147256979,
        2/vertex//3.8402309913378048/35.65447545717038,
        3/vertex//39.09528392685275/40.31280076997115,
        4/vertex//8.392685274302202/41.37151106833496,
        5/divertex//96.15976900866224/47.40615976900869,
        6/jivertex//-7.699711260827748/47.51203079884507,
        7/vertex//7.22810394610201/48.04138594802698,
        8/vertex//41.106833493744/55.66410009624642,
        9/vertex//72.55052935514922/56.828681424446614,
        10/vertex//86.94898941289708/57.56977863330128,
        11/vertex//57.30510105871033/57.99326275264681,
        12/vertex//25.649663137632338/58.09913378248319,
        13/mivertex//-6.111645813282024/60.64003849855634,
        14/divertex//96.79499518768051/62.86333012512035,
        15/mivertex//28.190567853705495/71.65062560153999,
        16/mivertex//71.59769008662178/73.29740134744952,
        17/mivertex//57.093358999037555/74.4032723772859,
        18/mivertex//88.21944177093366/75.46198267564971,
        19/vertex//71.80943214629454/94.73051010587109
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (7) edge[conn] (15);
      \path (5) edge[conn] (14);
      \path (16) edge[conn] (19);
      \path (13) edge[conn] (15);
      \path (6) edge[conn] (13);
      \path (6) edge[conn] (12);
      \path (3) edge[conn] (8);
      \path (0) edge[conn] (10);
      \path (18) edge[conn] (19);
      \path (2) edge[conn] (7);
      \path (17) edge[conn] (19);
      \path (10) edge[conn] (16);
      \path (11) edge[conn] (16);
      \path (11) edge[conn] (17);
      \path (7) edge[conn] (16);
      \path (2) edge[conn] (11);
      \path (0) edge[conn] (11);
      \path (1) edge[conn] (7);
      \path (1) edge[conn] (10);
      \path (3) edge[conn] (12);
      \path (1) edge[conn] (8);
      \path (4) edge[conn] (8);
      \path (14) edge[conn] (16);
      \path (9) edge[conn] (18);
      \path (15) edge[conn] (19);
      \path (12) edge[conn] (15);
      \path (0) edge[conn] (5);
      \path (8) edge[conn] (15);
      \path (0) edge[conn] (9);
      \path (4) edge[conn] (13);
      \path (9) edge[conn] (17);
      \path (12) edge[conn] (17);
      \path (10) edge[conn] (18);
      \path (8) edge[conn] (18);
      \path (3) edge[conn] (9);
      \path (2) edge[conn] (6);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        4/above//{buying $\geq$ vhigh},
        5/above//{maint $\geq$ vhigh},
        13/above//{buying $\geq$ high},
        14/above//{maint $\geq$ high},
        15/above//{buying $\geq$ med},
        16/above//{maint $\geq$ med},
        17/above//{safety $\geq$ high},
        18/above//{persons $\geq$ more},
        19/above//{persons $\geq$ four, safety $\geq$ med},
        0/below//{1397},
        1/below//{1180},
        2/below//{686},
        3/below//{1211},
        4/below//{376},
        5/below//{1393},
        6/below//{851},
        14/below//{1444},
        0/right//{26P, 22N},
        1/right//{104P, 112N},
        2/right//{75P, 69N},
        3/right//{45P, 99N},
        4/right//{60P, 36N},
        5/right//{120P, 72N},
        6/right//{77P, 115N},
        7/right//{206P, 226N},
        8/right//{118P, 170N},
        9/right//{49P, 143N},
        10/right//{114P, 174N},
        11/right//{81P, 207N},
        12/right//{81P, 207N},
        13/right//{204P, 180N},
        14/right//{194P, 190N},
        15/right//{232P, 344N},
        16/right//{222P, 354N},
        17/right//{85P, 299N},
        18/right//{130P, 254N},
        19/right//{250P, 518N}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/tree-scale-n.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{a} = [text width=0.8cm,font=\tiny\linespread{-1}\selectfont]
\tikzstyle{r3} = [label distance=4mm]
\tikzstyle{r2} = [label distance=3mm]
\tikzstyle{rr} = [text width=2cm,xshift=0.6cm]
\tikzstyle{ll} = [text width=2cm,xshift=-0.4cm]
\tikzstyle{d} = [text width=2cm, align=center]
\begin{tikzpicture}[scale=0.1,font=\tiny\linespread{0}, label distance = 1mm]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/mivertex//-21.817954444610233/0.3519697625149121,
        1/vertex//31.366698748796928/0.7170356111645759,
        2/vertex//81.49770129529665/2.1180493478124873,
        3/vertex//-22.81137421134011/21.87606470832884,
        4/vertex//-3.494878747148121/23.311004371383106,
        5/vertex//77.41364225429604/23.531764319545374,
        6/vertex//21.52069297401347/24.855630413859487,
        7/vertex//18.026948989412894/35.01924927815209,
        8/jivertex//72.0050235243223/42.517119861494,
        9/divertex//86.2440401807838/42.958639757818396,
        10/mivertex//91.76303888483866/51.568277736144005,
        11/vertex//23.743984600577484/55.45235803657366,
        12/mivertex//74.32300298002534/58.85335602549637,
        13/vertex//94.96405813319055/61.281715455280604,
        14/mivertex//-25.46049358928643/62.82703509241587,
        15/vertex//33.261652621857216/65.58653444444329,
        16/mivertex//-0.5004812319538203/66.14533205004815,
        17/mivertex//17.146176406017034/67.02147410749754,
        18/mivertex//86.13366020670273/70.00173340768717,
        19/vertex//56.66987487969204/71.75649663137636,
        20/mivertex//106.55395541170566/76.95567177479631,
        21/mivertex//67.58982456107842/80.7085908935536,
        22/mivertex//45.97690086621753/83.4023099133783,
        23/mivertex//9.87487969201154/85.73147256977869,
        24/vertex//33.333333333333336/100.0
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (1) edge[conn] (21);
      \path (22) edge[conn] (24);
      \path (4) edge[conn] (14);
      \path (2) edge[conn] (20);
      \path (9) edge[conn] (23);
      \path (0) edge[conn] (3);
      \path (17) edge[conn] (23);
      \path (15) edge[conn] (23);
      \path (6) edge[conn] (14);
      \path (11) edge[conn] (17);
      \path (2) edge[conn] (16);
      \path (7) edge[conn] (16);
      \path (15) edge[conn] (22);
      \path (19) edge[conn] (22);
      \path (10) edge[conn] (18);
      \path (1) edge[conn] (3);
      \path (5) edge[conn] (8);
      \path (19) edge[conn] (21);
      \path (18) edge[conn] (22);
      \path (5) edge[conn] (9);
      \path (23) edge[conn] (24);
      \path (13) edge[conn] (20);
      \path (7) edge[conn] (15);
      \path (8) edge[conn] (15);
      \path (14) edge[conn] (23);
      \path (6) edge[conn] (15);
      \path (3) edge[conn] (14);
      \path (21) edge[conn] (24);
      \path (16) edge[conn] (23);
      \path (8) edge[conn] (18);
      \path (11) edge[conn] (15);
      \path (4) edge[conn] (17);
      \path (20) edge[conn] (24);
      \path (13) edge[conn] (18);
      \path (3) edge[conn] (16);
      \path (12) edge[conn] (18);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        0/above//{buying $\leq$ low, safety $\geq$ med, maint $\geq$ high},
        9/above//{safety $\geq$ high},
        10/above//{buying $\geq$ high},
        12/above//{maint $\leq$  low},
        14/above//{maint $\geq$ med},
        16/above//{buying $\leq$  med},
        17/above//{persons $\leq$  four},
        18/above//{buying $\geq$ med, maint $\leq$  med},
        20/above//{persons $\geq$ more},
        21/above//{safety $\leq$  med},
        22/above//{maint $\leq$  high},
        23/above//{buying $\leq$  high},
        24/above//{persons $\geq$ four, safety $\geq$ med},
        0/below//{1393, 1397, 1444},
        1/below//{1393, 1180, 1444},
        2/below//{1211, 1180, 1397},
        4/below//{686, 1393, 1444},
        5/below//{1211, 686, 851},
        6/below//{686, 1180, 1444},
        7/below//{1211, 1180, 1444},
        8/below//{1180},
        9/below//{1397},
        10/below//{686, 851, 376},
        11/below//{686, 851, 1444},
        12/below//{1211, 851, 376},
        13/below//{1211, 376, 1180},
        19/below//{376, 1180, 1444},
        0/right/a/{4P, 20N},
        1/right/a/{36P, 108N},
        2/right/a/{28P, 164N},
        3/right/a/{42P, 246N},
        4/right/a/{44P, 162N},
        5/right/a/{4P, 92N},
        6/right/a/{42P, 246N},
        7/right/a/{22P, 266N},
        8/right/a/{28P, 164N},
        9/right/a/{35P, 253N},
        10/right/a/{43P, 138N},
        11/right/a/{24P, 192N},
        12/right/a/{21P, 112N},
        13/right/a/{26P, 113N},
        14/right/a/{89P, 318N},
        15/right/a/{58P, 374N},
        16/right/a/{46P, 338N},
        17/right/a/{60P, 228N},
        18/right/a/{47P, 230N},
        19/right/a/{95P, 193N},
        20/right/a/{130P, 254N},
        21/right/a/{165P, 219N},
        22/right/a/{130P, 446N},
        23/right/a/{130P, 446N},
        24/right/a/{250P, 518N}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/tree-scale-p-.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{a} = [text width=0.8cm,font=\tiny\linespread{-1}\selectfont]
\tikzstyle{r3} = [label distance=4mm]
\tikzstyle{r2} = [label distance=3mm]
\tikzstyle{rr} = [text width=2cm,xshift=0.6cm]
\tikzstyle{ll} = [text width=2cm,xshift=-0.4cm]
\tikzstyle{d} = [text width=2cm, align=center]
\begin{tikzpicture}[scale=0.15,font=\tiny\linespread{0}, label distance = 1mm]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//43.75360923965352/20.514918190567855,
        1/mivertex//13.686236766121262/22.420596727622723,
        2/vertex//43.118383060635246/32.90182868142446,
        3/jivertex//13.262752646775738/34.27815206929742,
        4/jivertex//56.14051973051013/40.630413859480285,
        5/vertex//13.051010587102972/42.00673724735324,
        6/jivertex//43.118383060635246/47.61790182868145,
        7/jivertex//33.80173243503369/52.008796920115499,
        8/jivertex//24.37921077959576/52.69971126082775,
        9/mivertex//79.53801732435039/54.60538979788261,
        10/vertex//60.58710298363814/54.011260827718995,
        11/mivertex//43.43599615014438/54.92300288739175,
        12/jivertex//54.0230991337825/55.13474494706452,
        13/mivertex//13.79210779595764/58.84023099133786,
        14/vertex//6.651588065447534/63.8517805582291,
        15/vertex//21.944177093358995/61.69874879692015,
        16/mivertex//-2.194417709335916/68.89797882579404,
        17/mivertex//70.22136669874882/69.00384985563045,
        18/mivertex//14.850818094321454/69.21559191530322,
        19/mivertex//55.50529355149184/69.21559191530322,
        20/mivertex//43.330125120308004/69.63907603464875,
        21/mivertex//31.049085659287776/69.74494706448513,
        22/vertex//42.059672762271425/92.71896053897984
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (14) edge[conn] (18);
      \path (19) edge[conn] (22);
      \path (14) edge[conn] (16);
      \path (2) edge[conn] (6);
      \path (7) edge[conn] (21);
      \path (5) edge[conn] (21);
      \path (5) edge[conn] (16);
      \path (4) edge[conn] (20);
      \path (16) edge[conn] (22);
      \path (10) edge[conn] (19);
      \path (7) edge[conn] (20);
      \path (12) edge[conn] (20);
      \path (21) edge[conn] (22);
      \path (15) edge[conn] (18);
      \path (8) edge[conn] (20);
      \path (11) edge[conn] (20);
      \path (4) edge[conn] (17);
      \path (10) edge[conn] (17);
      \path (6) edge[conn] (21);
      \path (8) edge[conn] (18);
      \path (9) edge[conn] (17);
      \path (17) edge[conn] (22);
      \path (13) edge[conn] (18);
      \path (3) edge[conn] (20);
      \path (20) edge[conn] (22);
      \path (18) edge[conn] (22);
      \path (0) edge[conn] (4);
      \path (6) edge[conn] (19);
      \path (12) edge[conn] (19);
      \path (2) edge[conn] (7);
      \path (1) edge[conn] (3);
      \path (2) edge[conn] (12);
      \path (3) edge[conn] (16);
      \path (15) edge[conn] (21);
      \path (0) edge[conn] (8);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/above//{persons $\geq$ more},
        9/above//{safety $\geq$ high},
        11/above//{maint $\geq$ vhigh},
        13/above//{buying $\geq$ vhigh},
        16/above//{persons $\geq$ four},
        17/above//{safety $\geq$ med},
        18/above//{buying $\geq$ high},
        19/above//{maint $\geq$ med},
        20/above//{maint $\geq$ high},
        21/above//{buying $\geq$ med},
        0/below//{188, 490, 541},
        1/below//{188, 1344, 564},
        2/below//{1041, 541, 893},
        3/below//{1041},
        4/below//{893},
        5/below//{1041, 564, 333},
        6/below//{300},
        7/below//{564},
        8/below//{564},
        9/below//{188, 1520, 893},
        10/below//{1520, 541, 893},
        11/below//{1344, 490, 893},
        12/below//{1344},
        13/below//{188, 300, 333},
        14/below//{188, 564, 333},
        15/below//{300, 564, 541, 333},
        22/below//{1674},
        0/right//{252P, 36N},
        1/right//{192P, 94N},
        2/right//{287P, 108N},
        3/right//{386P, 190N},
        4/right//{386P, 190N},
        5/right//{416P, 338N},
        6/right//{464P, 226N},
        7/right//{351P, 108N},
        8/right//{396P, 36N},
        9/right//{277P, 299N},
        10/right//{389P, 354N},
        11/right//{360P, 72N},
        12/right//{452P, 190N},
        13/right//{360P, 72N},
        14/right//{396P, 180N},
        15/right//{447P, 174N},
        16/right//{634P, 518N},
        17/right//{634P, 518N},
        18/right//{684P, 180N},
        19/right//{715P, 354N},
        20/right//{674P, 190N},
        21/right//{697P, 338N},
        22/right//{1210P, 518N}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> pics/tree-scale-p.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{a} = [text width=0.8cm,font=\tiny\linespread{-1}\selectfont]
\tikzstyle{r3} = [label distance=4mm]
\tikzstyle{r2} = [label distance=3mm]
\tikzstyle{rr} = [text width=2cm,xshift=0.6cm]
\tikzstyle{ll} = [text width=2cm,xshift=-0.4cm]
\tikzstyle{d} = [text width=2cm, align=center]
\begin{tikzpicture}[scale=0.1,font=\tiny\linespread{0}, label distance = 1mm]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//81.81818181818183/0.0,
        1/vertex//61.01058710298367/0.29355149181904494,
        2/vertex//38.35418671799808/1.1405197305100927,
        3/vertex//54.34071222329165/23.055822906641012,
        4/vertex//29.143407122232922/30.043310875842167,
        5/vertex//60.48123195380176/32.26660250240617,
        6/vertex//52.01154956689127/33.00769971126084,
        7/vertex//67.57459095283932/40.524542829643906,
        8/vertex//47.141482194417726/41.37151106833496,
        9/vertex//26.390760346487006/42.21847930702601,
        10/vertex//93.40712223291632/44.75938402309916,
        11/vertex//66.5158806544755/50.68816169393651,
        12/vertex//8.075072184793058/55.66410009624642,
        13/vertex//125.59191530317622/55.66410009624642,
        14/vertex//19.826756496631376/56.19345524542833,
        15/vertex//34.75457170356112/56.934552454283,
        16/vertex//110.76997112608285/57.88739172281043,
        17/vertex//96.68912415784413/58.52261790182872,
        18/vertex//54.76419634263717/58.734359961501475,
        19/vertex//86.94898941289708/58.734359961501475,
        20/vertex//72.33878729547646/59.05197305101062,
        21/vertex//59.63426371511071/72.0741097208855,
        22/vertex//16.33301251203079/73.2386910490857,
        23/vertex//106.95861405197311/73.97978825794037,
        24/vertex//50.00000000000001/100.0
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (9) edge[conn] (15);
      \path (2) edge[conn] (17);
      \path (0) edge[conn] (18);
      \path (4) edge[conn] (12);
      \path (20) edge[conn] (24);
      \path (0) edge[conn] (13);
      \path (2) edge[conn] (12);
      \path (8) edge[conn] (18);
      \path (22) edge[conn] (24);
      \path (8) edge[conn] (15);
      \path (10) edge[conn] (16);
      \path (7) edge[conn] (18);
      \path (15) edge[conn] (24);
      \path (1) edge[conn] (16);
      \path (14) edge[conn] (24);
      \path (5) edge[conn] (18);
      \path (9) edge[conn] (14);
      \path (10) edge[conn] (17);
      \path (11) edge[conn] (18);
      \path (3) edge[conn] (17);
      \path (5) edge[conn] (17);
      \path (6) edge[conn] (18);
      \path (23) edge[conn] (24);
      \path (13) edge[conn] (24);
      \path (19) edge[conn] (24);
      \path (4) edge[conn] (15);
      \path (7) edge[conn] (19);
      \path (12) edge[conn] (24);
      \path (21) edge[conn] (24);
      \path (11) edge[conn] (20);
      \path (3) edge[conn] (15);
      \path (16) edge[conn] (24);
      \path (18) edge[conn] (24);
      \path (1) edge[conn] (15);
      \path (17) edge[conn] (24);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        6/above//{buying $\leq$  med},
        12/above/r3/{buying $\geq$ high},
        13/above/rr/{persons $\leq$  two},
        14/above//{buying $\geq$ med},
        15/above/r2/{maint $\leq$  high},
        16/above//{safety $\leq$  low},
        17/above/r2/{safety $\leq$  med},
        18/above//{buying $\leq$  high},
        19/above//{maint $\geq$ high},
        20/above/r2/{maint $\geq$ med},
        21/above//{persons $\leq$  four},
        22/above//{persons $\geq$ four},
        23/above//{safety $\geq$ med},
        0/below/d/{490, 1520, 1674, 541, 893},
        1/below/d/{300, 1041, 564, 1674, 333},
        2/below/d/{300, 490, 564, 541, 333},
        3/below/d/{300, 564, 1674, 541, 333},
        4/below/d/{188, 300, 564, 541, 333},
        5/below/d/{1344, 490, 564, 1674, 541},
        6/below/ll/{1041,1344,1520, 1674, 893},
        7/below/rr/{1041, 1344, 490, 564, 541, 893},
        8/below/ll/{1041, 564, 1520, 1674, 541},
        9/below/ll/{300, 1041, 564, 541, 333},
        10/below/d/{300, 1344, 564, 1674, 333},
        11/below/d/{1041, 1344, 1520, 541, 893},
        13/below/d/{300},
        14/below/d/{893},
        19/below/d/{188},
        20/below/d/{300},
        21/below/d/{300, 1041, 490, 541, 333},
        22/below/d/{188, 1041, 1344, 564, 333},
        23/below/d/{188, 490, 1520, 541, 893},
        0/right/a/{432P, 0N},
        1/right/a/{432P, 0N},
        2/right/a/{499P, 65N},
        3/right/a/{559P, 193N},
        4/right/a/{468P, 180N},
        5/right/a/{567P, 193N},
        6/right/a/{526P, 338N},
        7/right/a/{458P, 190N},
        8/right/a/{598P, 374N},
        9/right/a/{524P, 302N},
        10/right/a/{464P, 0N},
        11/right/a/{551P, 318N},
        12/right/a/{684P, 180N},
        13/right/a/{576P, 0N},
        14/right/a/{697P, 338N},
        15/right/a/{850P, 446N},
        16/right/a/{576P, 0N},
        17/right/a/{821P, 219N},
        18/right/a/{850P, 446N},
        19/right/a/{674P, 190N},
        20/right/a/{715P, 354N},
        21/right/a/{468P, 264N},
        22/right/a/{634P, 518N},
        23/right/a/{634P, 518N},
        24/right/a/{1210P, 518N}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}


